Training-Free Anonymization of Driving Data with Promptable Segmentation and 3D Human Mesh Recovery

Camera recordings for autonomous driving contain faces and license plates that should be anonymized before labeling, sharing, or training. Dedicated detectors can miss small plates and faces behind vehicle glass. We present FM-Anonymize, a training-free anonymization pipeline that combines promptable segmentation, 3D human mesh recovery, and generative replacement. SAM 3 locates people, faces, and vehicles and searches zoomed vehicle crops for plates, occupants, and windows. SAM 3D Body assesses face visibility from head orientation and projects head regions for blurring. Optional diffusion inpainting replaces eligible blurred heads with synthetic faces, guided by estimated pose and keypoints. On PP4AV, the blur pipeline protects 97.8% of faces and 95.5% of plates, the highest privacy recall of all compared methods at their default settings. On our recordings, where the localization thresholds were set, it protects 97.1% of faces and 93.4% of plates, compared with 93.7%/73.0% for UrbanAnonymizer, 42.7%/40.7% for EgoBlur, and 96.6% of faces for deface. Synthetic replacement raises full-body keypoint average precision over blurring from 54.1% to 79.6% on our recordings and from 39.9% to 68.3% on PP4AV. Code and configurations are available on https://github.com/max-a-ai/FM-Anonymize

==> fig/header.tex <==
% generated by blur_data/scripts/blur-data-header.py
\begin{tikzpicture}[x=1pt,y=-1pt,font=\scriptsize,
  blk/.style={draw=black!70,fill=black!6,rounded corners=1.5pt,inner sep=0pt,minimum height=11.0pt,anchor=north west},
  ar/.style={-{Latex[length=3pt]},line width=0.5pt}]
\draw[black!50,line width=0.4pt,rounded corners=1.5pt] (0,4.0) rectangle (239.8,109.5);
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (53.23,8.00) {\includegraphics[width=170.0pt]{fig/header/past_13.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (49.36,9.93) {\includegraphics[width=170.0pt]{fig/header/past_12.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (45.50,11.86) {\includegraphics[width=170.0pt]{fig/header/past_11.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (41.64,13.80) {\includegraphics[width=170.0pt]{fig/header/past_10.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (37.77,15.73) {\includegraphics[width=170.0pt]{fig/header/past_09.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (33.91,17.66) {\includegraphics[width=170.0pt]{fig/header/past_08.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (30.05,19.59) {\includegraphics[width=170.0pt]{fig/header/past_07.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (26.18,21.52) {\includegraphics[width=170.0pt]{fig/header/past_06.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (22.32,23.45) {\includegraphics[width=170.0pt]{fig/header/past_05.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (18.45,25.39) {\includegraphics[width=170.0pt]{fig/header/past_04.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (14.59,27.32) {\includegraphics[width=170.0pt]{fig/header/past_03.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (10.73,29.25) {\includegraphics[width=170.0pt]{fig/header/past_02.jpg}};
\node[anchor=north west,inner sep=0pt,draw=black!60,line width=0.3pt] at (6.86,31.18) {\includegraphics[width=170.0pt]{fig/header/past_01.jpg}};
\fill[black!60] (226.32,43.16) circle (0.7pt);
\fill[black!60] (229.41,41.61) circle (0.7pt);
\fill[black!60] (232.50,40.07) circle (0.7pt);
\node[anchor=north west,inner sep=0pt] at (3.0,33.11) {\includegraphics[width=170.0pt]{fig/header/scene.jpg}};
\draw[black!70,line width=0.4pt] (3.0,33.11) rectangle (173.0,106.52);
\node[fill=white,inner sep=1pt,anchor=west] at (6,4.0) {AD image stream};
\draw[blue!70!black,line width=0.4pt] (97.7,95.9) -- (120.0,122.0);\fill[blue!70!black,draw=white,line width=0.3pt] (97.7,95.9) circle (1.6pt);
\draw[blue!70!black,line width=0.4pt] (102.9,85.7) -- (142.7,122.0);\fill[blue!70!black,draw=white,line width=0.3pt] (102.9,85.7) circle (1.6pt);
\draw[green!50!black,line width=0.4pt] (98.1,44.8) -- (165.3,122.0);\fill[green!50!black,draw=white,line width=0.3pt] (98.1,44.8) circle (1.6pt);
\draw[green!50!black,line width=0.4pt] (129.3,46.7) -- (188.0,122.0);\fill[green!50!black,draw=white,line width=0.3pt] (129.3,46.7) circle (1.6pt);
\draw[black!50,line width=0.4pt,rounded corners=1.5pt] (0.0,115.5) rectangle (104.0,163.5);\node[rotate=90,inner sep=0pt] at (5.5,139.5) {Segment};
\node[anchor=north west,inner sep=0pt,draw=green!50!black,line width=0.6pt] at (12.0,118.5) {\includegraphics[width=42.0pt]{fig/header/in_person.png}};
\node[anchor=north west,inner sep=0pt,draw=green!50!black,line width=0.6pt] at (59.0,118.5) {\includegraphics[width=42.0pt]{fig/header/in_head.png}};
\draw[black!50,line width=0.4pt,rounded corners=1.5pt] (0.0,169.5) rectangle (104.0,217.5);\node[rotate=90,inner sep=0pt] at (5.5,193.5) {Blur};
\node[anchor=north west,inner sep=0pt,draw=green!50!black,line width=0.6pt] at (12.0,172.5) {\includegraphics[width=42.0pt]{fig/header/blur_person.png}};
\node[anchor=north west,inner sep=0pt,draw=green!50!black,line width=0.6pt] at (59.0,172.5) {\includegraphics[width=42.0pt]{fig/header/blur_head.png}};
\draw[black!50,line width=0.4pt,rounded corners=1.5pt] (0.0,223.5) rectangle (104.0,271.5);\node[rotate=90,inner sep=0pt] at (5.5,247.5) {Anonymized};
\node[anchor=north west,inner sep=0pt,draw=green!50!black,line width=0.6pt] at (12.0,226.5) {\includegraphics[width=42.0pt]{fig/header/out_person.png}};
\node[anchor=north west,inner sep=0pt,draw=green!50!black,line width=0.6pt] at (59.0,226.5) {\includegraphics[width=42.0pt]{fig/header/out_head.png}};
\draw[black!50,line width=0.4pt,rounded corners=1.5pt] (142.0,223.5) rectangle (246.0,271.5);\node[rotate=90,inner sep=0pt] at (147.5,247.5) {Anonymized};
\node[anchor=north west,inner sep=0pt,draw=blue!70!black,line width=0.6pt] at (154.0,226.5) {\includegraphics[width=42.0pt]{fig/header/out_plate1.png}};
\node[anchor=north west,inner sep=0pt,draw=blue!70!black,line width=0.6pt] at (201.0,226.5) {\includegraphics[width=42.0pt]{fig/header/out_plate2.png}};
\node[blk,minimum width=80.0pt] at (114.0,122.0) {SAM~3};
\draw[ar,draw=green!50!black] (114.0,127.5) -- (104.0,127.5);
\draw[ar,draw=blue!70!black] (194.0,127.5) -- (238.0,127.5) -- (238.0,223.5);
\node[blk,minimum width=80.0pt] at (114.0,156.5) {SAM~3D Body};
\draw[ar,draw=green!50!black] (104.0,151.5) -- (126.0,151.5) -- (126.0,156.5);
\draw[ar,draw=green!50!black] (126.0,167.5) -- (126.0,181.5) -- (104.0,181.5);
\node[blk,minimum width=80.0pt] at (114.0,210.5) {Stable Diffusion 1.5};
\draw[ar,draw=green!50!black] (104.0,205.5) -- (126.0,205.5) -- (126.0,210.5);
\draw[ar,draw=green!50!black] (126.0,221.5) -- (126.0,235.5) -- (104.0,235.5);
\draw[ar,draw=green!50!black] (194.0,162.0) -- (206.0,162.0) -- (206.0,216.0) -- (194.0,216.0);
\node[rotate=-90,inner sep=1pt,anchor=south] at (206.0,189.0) {MHR mesh};
\end{tikzpicture}

